Graph Similarity Meets Optimal Transport

A natural way to compare two graphs is to align their vertex sets by a bijection and to measure the difference of the aligned adjacency matrices in a matrix norm. Depending on the norm, this yields, for example, the edit distance, the cut distance, the spectral distance, and the local edit distance. To make these distances applicable to graphs of different order, one can consider blowups of the graphs or, equivalently, relax bijections to fractional alignments, that is, optimal transport plans between the uniform distributions on the vertex sets, in the spirit of Gromov-Wasserstein distances. We investigate how much the optimal transport versions can differ from their bijective counterparts, that is, we quantify their integrality gaps. For the edit distance, we improve the best known upper bound on the integrality gap from 3 to 2 and the lower bound from 6/5 to 4/3. For the cut distance, we approach Lov\'asz's conjecture that $\delta_\square \le 2\delta_\square^{\rm OT}$ from both sides. We improve the previously best known upper bound $\delta_\square \le 32 \cdot (\delta_\square^{\rm OT})^{1/67}$ (Borgs, Chayes, Lov\'asz, S\'os and Vesztergombi, Adv. Math. 2008) to $\delta_\square \le C_\varepsilon \cdot (\delta_\square^{\rm OT})^{1-\varepsilon}$ for every $\varepsilon > 0$, and we construct graphs $G,H$ with $\delta_\square(G,H) = 2\delta_\square^{\rm OT}(G,H)$, establishing a factor-2 lower bound that matches Lov\'asz's conjecture. For the local edit and spectral distances, we obtain upper bounds of order $\sqrt{t\ln(1/t)}$ and $\sqrt{t}$, respectively, where $t$ is the corresponding optimal transport distance, and we show that, unlike for the edit and cut distances, no linear upper bounds are possible. Finally, we show that computing the optimal transport distances is NP-hard, and we give hardness of approximation results for the cut, spectral, and local edit distances.

==> tikz/fractional_local_example.tex <==
% Variant 7 of figure:local_unbounded_gap: variant 5 with branches 2 and 3 elided.
% Every tag and clock sits directly above its first neighbour, at increasing height,
% so the staircases of the tags and clocks become visible. Bits are joined to their
% neighbours directly.
% The file is input inside \resizebox, so the lines outside the picture end in % (a line end would add a space).
\begingroup
% Edge strengths; can be overridden by defining these macros before \input.
\providecommand{\hfourClockWidth}{0.3pt}\providecommand{\hfourClockOpacity}{0.5}%
\providecommand{\hfourFadedWidth}{0.35pt}\providecommand{\hfourFadedOpacity}{0.2}%
\providecommand{\hfourTagWidth}{0.4pt}\providecommand{\hfourTagOpacity}{0.6}%
\providecommand{\hfourAddedWidth}{1.0pt}%
% Vertex labels: 0 = none, 1 = first and last vertex of each branch, 2 = all.
\providecommand{\hfourLabels}{2}%
% The colours come from the palette shared by all figures, which consists of the original colours of this figure.
\input{figures/palette}%
\colorlet{HfourData}{figBlue}%
\colorlet{HfourClock}{figPurple}%
\colorlet{HfourTag}{figGreen}%
\colorlet{HfourBit}{figOrange}%
\colorlet{HfourAdded}{figRed}%
\colorlet{HfourText}{figInk}%
\colorlet{HfourMuted}{figMuted}%
\colorlet{HfourPanel}{figPanel}% the blocks, and the labels on them

\begin{tikzpicture}[
  x=0.45cm, y=0.33cm,
  line cap=round, line join=round,
  every node/.style={inner sep=0pt, outer sep=0pt},
  declare function={bx(\k)=\k+0.9*floor(\k/5);},
  h4 data/.style={circle, fill=HfourData, minimum size=1.4mm},
  h4 clock/.style={rectangle, fill=HfourClock, minimum size=2.0mm},
  h4 tag/.style={rectangle, fill=HfourTag, minimum size=1.9mm},
  h4 bit/.style={diamond, aspect=1, fill=HfourBit, minimum size=3.1mm},
  h4 source/.style={diamond, aspect=1, fill=HfourAdded, minimum size=3.7mm},
  h4 marker label/.style={font=\fontsize{5.5}{7}\selectfont, anchor=east},
  h4 clear/.style={fill=#1, inner sep=0.5pt, rounded corners=0.5pt},
  h4 row label/.style={font=\fontsize{8}{10}\selectfont, text=HfourText},
  h4 block label/.style={font=\fontsize{7}{9}\selectfont, text=HfourText},
  h4 legend/.style={font=\scriptsize, anchor=mid west},
  h4 clock edge/.style={draw=HfourClock, line width=\hfourClockWidth, opacity=\hfourClockOpacity},
  h4 tag edge/.style={draw=HfourTag, line width=\hfourTagWidth, opacity=\hfourTagOpacity},
  h4 faded/.style={line width=\hfourFadedWidth, opacity=\hfourFadedOpacity},
  h4 bit edge/.style={draw=HfourBit, line width=0.6pt, opacity=0.85},
  h4 added edge/.style={draw=HfourAdded, line width=\hfourAddedWidth, opacity=0.8, rounded corners=4pt},
  h4 vertex label/.style={font=\fontsize{5.5}{7}\selectfont, text=HfourText, fill=HfourPanel, inner sep=0.35pt}
]
  % Only branches 1 and 4 are drawn; branches 2 and 3 are elided.
  \foreach \i/\yi in {1/12.1, 4/4.2} {
    \foreach \k in {1,...,23} {
      \coordinate (v-\i-\k) at ({bx(\k)},\yi);
    }
    % t_{i,h} sits above its first neighbour v_{i,h}
    \foreach \h in {1,...,4} {
      \coordinate (t-\i-\h) at ({bx(\h)},{\yi+1.3+(\h-1)*0.65});
    }
    \coordinate (b-\i) at ({bx(12)},{\yi-1.95});
  }
  % c_{j,h} sits above its first neighbour v_{i,5j+h}
  \foreach \j in {1,...,3} {
    \foreach \h in {1,...,4} {
      \coordinate (c-\j-\h) at ({bx(5*\j+\h)},{17.2+(\h-1)*0.7});
    }
  }
  % u sits to the right of the branches, between branches 1 and 4, level with the (visual centre of the) dots.
  \coordinate (u) at ({bx(23)+1.9},8.8);

  % Blocks: k = 1..4 (tags on), 5..9, 10..14, 15..19 (bit flip + clock block), 20..23 (bit flip + tags off).
  \foreach \a/\b/\name in {1/4/tags on, 5/9/block $1$, 10/14/block $2$, 15/19/block $3$, 20/23/tags off} {
    \fill[HfourPanel, rounded corners=2pt] ({bx(\a)-0.55},1.3) rectangle ({bx(\b)+0.55},16.1);
    \node[h4 block label] at ({(bx(\a)+bx(\b))/2},0.6) {\name};
  }

  % c_{j,h} is adjacent to v_{i,k} iff k >= 5j+h; branch 1 emphasised.
  \foreach \i in {4,1} {
    \foreach \j in {1,...,3} {
      \foreach \h in {1,...,4} {
        \pgfmathtruncatemacro{\hfourStart}{5*\j+\h}
        \foreach \k in {\hfourStart,...,23} {
          \ifnum\i=1
            \draw[h4 clock edge] (c-\j-\h) -- (v-\i-\k);
          \else
            \draw[h4 clock edge, h4 faded] (c-\j-\h) -- (v-\i-\k);
          \fi
        }
      }
    }
  }

  % t_{i,h} is adjacent to v_{i,k} iff h <= k < 20+h.
  \foreach \i in {1,4} {
    \foreach \h in {1,...,4} {
      \pgfmathtruncatemacro{\hfourEnd}{19+\h}
      \foreach \k in {\h,...,\hfourEnd} {
        \draw[h4 tag edge] (t-\i-\h) -- (v-\i-\k);
      }
    }
  }

  % b_i is adjacent to blocks 1 and 3 of branch i.
  \foreach \i in {1,4} {
    \foreach \start in {5,15} {
      \pgfmathtruncatemacro{\hfourEnd}{\start+4}
      \foreach \k in {\start,...,\hfourEnd} {
        \ifnum\k<12
          \draw[h4 bit edge] (b-\i) to[out=175, in=-70, looseness=0.7] (v-\i-\k);
        \else
          \draw[h4 bit edge] (b-\i) to[out=5, in=-110, looseness=0.7] (v-\i-\k);
        \fi
      }
    }
  }

  % These 12 edges distinguish H_4 from G_4. They rise from u on the right, run along a common line
  % above the clocks, and drop onto each clock from the upper left, clear of the clock labels.
  \foreach \j in {1,...,3} {
    \foreach \h in {1,...,4} {
      \draw[h4 added edge] (u) |- ($(c-\j-\h |- 0,20.1)+(1,0)$) to[out=180, in=115] (c-\j-\h);
    }
  }

  % Vertices and labels.
  \foreach \i/\yi in {1/12.1, 4/4.2} {
    \foreach \k in {1,...,23} {
      \node[h4 data] at (v-\i-\k) {};
    }
    \foreach \h in {1,...,4} {
      \node[h4 tag] at (t-\i-\h) {};
      \node[h4 marker label] at ($(t-\i-\h)+(-0.35,0.15)$) {$t_{\i,\h}$};
    }
    \node[h4 bit] at (b-\i) {};
    \node[h4 marker label, anchor=west, h4 clear=HfourPanel] at ($(b-\i)+(0.35,-0.4)$) {$b_{\i}$};
    \node[h4 row label, anchor=east] (bl-\i) at (-1.8,{\yi+0.6}) {branch \i};
    \ifcase\hfourLabels\relax
    \or
      \node[h4 vertex label] at ($(v-\i-1)+(0,-0.95)$) {$v_{\i,1}$};
      \node[h4 vertex label] at ($(v-\i-23)+(0,-0.95)$) {$v_{\i,23}$};
    \or
      \foreach \k in {1,...,23} {
        \node[h4 vertex label] at ($(v-\i-\k)+(0,-0.95)$) {\k};
      }
      \node[h4 vertex label, fill=none, anchor=east] at ($(v-\i-1)+(-0.45,-0.95)$) {$v_{\i,k}$:\ $k={}$};
    \fi
  }
  % elided branches 2 and 3
  \coordinate (dots) at (0,9.1);
  \node[h4 row label, font=\Large\bfseries] at (bl-1 |- dots) {\vdots};
  \foreach \a/\b in {1/4, 5/9, 10/14, 15/19, 20/23} {
    \node[text=HfourText, font=\Large\bfseries] at ({(bx(\a)+bx(\b))/2},9.1) {\vdots};
  }

  \foreach \j in {1,...,3} {
    \foreach \h in {1,...,4} {
      \node[h4 clock] at (c-\j-\h) {};
      \node[h4 marker label, h4 clear=white] at ($(c-\j-\h)+(-0.42,0.15)$) {$c_{\j,\h}$};
    }
  }
  \node[h4 source] at (u) {};
  \node[font=\scriptsize] at ($(u)+(0,-0.9)$) {$u$};

  % Legend, centred below the blocks: every kind of vertex with its shape.
  \matrix[ampersand replacement=\&, column sep=0.8mm] at ({(bx(1)+bx(23))/2},-1.1) {
    \node[h4 source] {}; \& \node[h4 legend] {$u$}; \&[5mm]
    \node[h4 data] {}; \& \node[h4 legend] {core}; \&[5mm]
    \node[h4 clock] {}; \& \node[h4 legend] {clocks}; \&[5mm]
    \node[h4 tag] {}; \& \node[h4 legend] {tags}; \&[5mm]
    \node[h4 bit] {}; \& \node[h4 legend] {bits}; \\
  };
\end{tikzpicture}%
\endgroup


==> tikz/fractional_local_pattern.tex <==

\begingroup
% The colours come from the palette shared by all figures, which consists of the original colours of this figure.
\input{figures/palette}%
\colorlet{HfourData}{figBlue}%
\colorlet{HfourClock}{figPurple}%
\colorlet{HfourTag}{figGreen}%
\colorlet{HfourBit}{figOrange}%
\colorlet{HfourAdded}{figRed}%
\colorlet{HfourText}{figInk}%
\colorlet{HfourMuted}{figMuted}%
\colorlet{HfourEmpty}{figEmpty}% the cells of non-adjacent pairs

\begin{tikzpicture}[
  x=0.34cm, y=-0.3cm,
  every node/.style={inner sep=0pt, outer sep=0pt},
  h4 label/.style={font=\fontsize{6}{7}\selectfont, anchor=east},
  h4 col label/.style={font=\fontsize{5.5}{6}\selectfont, text=HfourMuted},
  h4 block label/.style={font=\fontsize{7}{9}\selectfont, text=HfourText},
]
  % rows: tags 0..3, bit 5, clock block j in rows 5j+2..5j+5 (blank rows between groups)
  \def\cell#1#2#3{\fill[#3] ({#1+0.08},{#2+0.08}) rectangle ({#1+0.92},{#2+0.92});}

  % background grid
  \foreach \k in {0,...,24} {
    \foreach \r in {0,1,2,3,5,7,8,9,10,12,13,14,15,17,18,19,20} {
      \fill[HfourEmpty] ({\k+0.08},{\r+0.08}) rectangle ({\k+0.92},{\r+0.92});
    }
  }

  \foreach \k in {0,...,24} {
    % tags: t_h ~ v_k iff h <= k < 20+h
    \foreach \h in {1,...,4} {
      \pgfmathtruncatemacro{\on}{(\k>=\h) && (\k<20+\h) && (\k>0) && (\k<24)}
      \ifnum\on=1 \cell{\k}{\h-1}{HfourTag} \fi
    }
    % bit: k in 5..9 or 15..19
    \pgfmathtruncatemacro{\on}{((\k>=5) && (\k<=9)) || ((\k>=15) && (\k<=19))}
    \ifnum\on=1 \cell{\k}{5}{HfourBit} \fi
    % clocks: c_{j,h} ~ v_k iff k >= 5j+h; u in H_4 (k = 24) sees all clocks
    \foreach \j in {1,...,3} {
      \foreach \h in {1,...,4} {
        \pgfmathtruncatemacro{\on}{\k>=5*\j+\h}
        \pgfmathtruncatemacro{\r}{7+(\j-1)*5+\h-1}
        \ifnum\on=1
          \ifnum\k=24 \cell{\k}{\r}{HfourAdded} \else \cell{\k}{\r}{HfourClock} \fi
        \fi
      }
    }
  }

  % block separators
  \foreach \x in {1,5,10,15,20,24} {
    \draw[HfourMuted, line width=0.5pt] (\x,-0.4) -- (\x,21.4);
  }
  \foreach \a/\b/\name in {1/5/tags on, 5/10/block $1$, 10/15/block $2$, 15/20/block $3$, 20/24/tags off} {
    \node[h4 block label] at ({(\a+\b)/2},-1.2) {\name};
  }

  % row labels
  \foreach \h in {1,...,4} {\node[h4 label] at (-0.3,{\h-0.5}) {$t_{i,\h}$};}
  \node[h4 label] at (-0.3,5.5) {$b_i$};
  \foreach \j in {1,...,3} {
    \foreach \h in {1,...,4} {
      \node[h4 label] at (-0.3,{7+(\j-1)*5+\h-0.5}) {$c_{\j,\h}$};
    }
  }
  % column labels
  \node[h4 col label] at (0.5,22.2) {$u$};
  \node[h4 col label] at (0.5,23.1) {in $G_4$};
  \node[h4 col label] at (24.5,22.2) {$u$};
  \node[h4 col label] at (24.5,23.1) {in $H_4$};
  \foreach \k in {1,...,23} {
    \node[h4 col label] at ({\k+0.5},22.2) {\k};
  }
  \node[h4 col label, anchor=east] at (-0.3,22.2) {$v_{i,k}$:\ $k={}$};
\end{tikzpicture}%
\endgroup

